Can You Find the Edit When Nothing Looks Wrong? A Paired Benchmark for Text-Driven Image Manipulation Localization Beyond Semantic Abnormality

Instruction-driven image editing can alter a photograph while keeping the result coherent with the scene. Existing benchmarks lack matched plausible and anomalous edits of the same target, making it difficult to measure how localization performance changes with semantic plausibility. We construct a paired benchmark by generating semantically plausible and anomalous replacements of the same target in each source photograph. Both edits use the same editor, language, and generation settings. We estimate a separate mask for each output and retain pairs with sufficient mask overlap, enabling direct comparison of localization performance under the two semantic conditions. The release contains 47,747 bilingual triplets from 6,500 photographs, spanning four editors, three source domains, and six intended violation types. Across nine public localizers, editor-averaged IoU is lower on plausible edits in 26 of 27 model-dataset comparisons. This gap persists under pixel-change controls and region-size analyses. These findings reveal a semantic-plausibility shortcut: localization often weakens when an edited result looks ordinary. The benchmark provides a controlled setting for measuring this gap and developing localizers that remain effective on plausible edits.

==> figures/human_audit_examples_compact.tex <==
\begingroup
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={3.605233 757.089388 182.728861 876.505140},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={217.592946 757.089388 396.716574 876.505140},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={431.499527 757.089388 610.623155 876.505140},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (a) C1: Physical attribute\par}
{\fontsize{8}{9.2}\selectfont COCO 0001\par}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={3.674400 609.255425 182.798028 728.671177},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={217.457404 609.255425 396.581032 728.671177},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={431.363984 609.255425 610.487612 728.671177},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (b) C2: Function or affordance\par}
{\fontsize{8}{9.2}\selectfont COCO 0081\par}
\end{minipage}%
\par\vspace{4pt}
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={3.596860 461.421462 182.720488 580.837214},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={217.592946 461.421462 396.716574 580.837214},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={431.499527 461.421462 610.623155 580.837214},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (c) C3: Biological structure\par}
{\fontsize{8}{9.2}\selectfont ImageNet 0316\par}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={3.871113 313.587500 182.994741 433.003252},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={217.447093 313.587500 396.570721 433.003252},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={431.353674 313.587500 610.477302 433.003252},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (d) C4: Spatial relation\par}
{\fontsize{8}{9.2}\selectfont Places 0438\par}
\end{minipage}%
\par\vspace{4pt}
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={13.261758 165.753537 172.962342 285.169289},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={227.158615 165.753537 386.859199 285.169289},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={441.065196 165.753537 600.765780 285.169289},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (e) C5: Interaction relation\par}
{\fontsize{8}{9.2}\selectfont ImageNet 0173\par}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.497\textwidth}\centering
\includegraphics[viewport={13.582635 17.919575 173.283219 137.335327},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={227.158615 17.919575 386.859199 137.335327},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\hspace{0.002\linewidth}%
\includegraphics[viewport={441.065196 17.919575 600.765780 137.335327},clip,width=0.332\linewidth]{human_audit_examples.pdf}%
\par\vspace{1pt}
{\fontsize{10}{11.2}\selectfont (f) C6: Scene context\par}
{\fontsize{8}{9.2}\selectfont Places 0338\par}
\end{minipage}%
\endgroup

